Parallel Algorithms for Tensor Train Arithmetic

We present efficient and scalable parallel algorithms for performing mathematical operations for low-rank tensors represented in the tensor train (TT) format. We consider algorithms for addition, elementwise multiplication, computing norms and inner products, orthogonalization, and rounding (rank truncation). These are the kernel operations for applications such as iterative Krylov solvers that exploit the TT structure. The parallel algorithms are designed for distributed-memory computation, and we use a data distribution and strategy that parallelizes computations for individual cores within the TT format. We analyze the computation and communication costs of the proposed algorithms to show their scalability, and we present numerical experiments that demonstrate their efficiency on both shared-memory and distributed-memory parallel systems. For example, we observe better single-core performance than the existing MATLAB TT-Toolbox in rounding a 2GB TT tensor, and our implementation achieves a $34\times$ speedup using all 40 cores of a single node. We also show nearly linear parallel scaling on larger TT tensors up to over 10,000 cores for all mathematical operations.

==> figs/bftsqr.tex <==
%!TEX root = ../main.tex

\definecolor{color1}{HTML}{2C7BB6}
\definecolor{color2}{HTML}{D7191C}
\definecolor{color3}{HTML}{ABD9E9}
\definecolor{color4}{HTML}{FFFFBF}
\definecolor{color5}{HTML}{FDAE61}

\renewcommand{\datafile}{data/bftsqr.dat}
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar stacked,
    bar width=15pt,
    %enlargelimits=0.15,
    legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    reverse legend,
    xlabel={Number of Columns},
    ylabel={Fraction of Time},
    symbolic x coords={40, 80, 120, 160},
    xtick=data,
    ymin=0,
    ymax=1,
    ytick distance=.1
    ]
    \addplot[color=color1,fill=color1] table[x=p, y expr=(\thisrow{BFTSQRcomp}/\thisrow{BFtotal})] {\datafile};
    \addplot[color=color1,pattern=north east lines,pattern color=color1] table[x=p, y expr=(\thisrow{BFTSQRcomm}/\thisrow{BFtotal})] {\datafile};
    \addplot[color=color2,fill=color2] table[x=p, y expr=(\thisrow{BFAppQcomp}/\thisrow{BFtotal})] {\datafile};
    \addplot[color=color2,pattern=north east lines,pattern color=color2] table[x=p, y expr=(\thisrow{BFAppQcomm}/\thisrow{BFtotal})] {\datafile};
    \addplot[color=color3,pattern=north east lines,pattern color=color3] table[x=p, y expr=(\thisrow{BFBroadcast}/\thisrow{BFtotal})] {\datafile};
				\legend{TSQR (comp), TSQR (comm), AppQ (comp), AppQ (comm), Bcast (comm)}
\end{axis}
\end{tikzpicture}


==> figs/matrix_identity.tex <==
%!TEX root = ../main.tex

\pgfmathsetmacro{\mm}{7} % I_1...I_n-1
\pgfmathsetmacro{\nn}{7.5} % I_n+2...I_N
\pgfmathsetmacro{\im}{4} % I_n R_n
\pgfmathsetmacro{\in}{2.5} % I_n+1 R_n+2
\pgfmathsetmacro{\rr}{.75} % R_n+1
\pgfmathsetmacro{\ss}{.75} % spacing between matrices
\pgfmathsetmacro{\vv}{.5} % spacing for matrix label

\begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
	% I \kron Q_(1:n-1)
	\begin{scope}[shift={(0,0)}]
		% inner rectangles
		\draw (0,0) rectangle ++(\im/4,-\mm/4);
		\draw (\im/4,-\mm/4) rectangle ++(\im/4,-\mm/4);
		\draw[thick,loosely dotted] (1.05*\im/2,-1.05*\mm/2)-- ++(.8*\im/4,-.8*\mm/4);
		\draw (3*\im/4,-3*\mm/4) rectangle ++(\im/4,-\mm/4);
		% dim labels
		\node[rotate=90] at (3*\im/4-\vv/2,-7*\mm/8) {\tiny $I_1{\cdots} I_{n{-}1}$};
		\node at (7*\im/8,-3*\mm/4+\vv/2) {\tiny $R_{n{-}1}$};
		% outer rectangle
		\draw (0,0) rectangle ++(\im,-\mm);
		% matrix label
		\node at (\im/2,-\mm-\vv) {$\M{I}_{I_n} \otimes \Mz{Q}{1:n-1}$};
		% dim labels
		\node[rotate=90] at (-\vv,-\mm/2) {\small $I_1\cdots I_n$};
		\node at (\im/2,\vv) {\small $I_nR_{n-1}$};
	\end{scope}
	% V(T_X,n)
	\begin{scope}[shift={(\im+\ss,0)}]
		\draw (0,0) rectangle ++(\rr,-\im);
		% matrix label
		\node at (\rr/2,-\im-\vv) {$\VOp(\TT{X}{n})$};
		% dim label
		\node at (\rr/2,\vv) {\small $R_{n}$};
	\end{scope}
	% H(T_X,n+1)
	\begin{scope}[shift={(\im+\rr+2*\ss,0)}]
		\draw (0,0) rectangle ++(\in,-\rr);
		% matrix label
		\node at (\in/2,-\rr-\vv) {$\HOp(\TT{X}{n+1})$};
		% dim label
		\node at (\in/2,\vv) {\small $I_{n+1}R_{n+1}$};
	\end{scope}
	% I \kron Z_(1)
	\begin{scope}[shift={(\im+\rr+\in+3*\ss,0)}]
		% inner rectangles
		\draw (0,0) rectangle ++(\nn/4,-\in/4);
		\draw (\nn/4,-\in/4) rectangle ++(\nn/4,-\in/4);
		\draw[thick,loosely dotted] (1.05*\nn/2,-1.05*\in/2)-- ++(.8*\nn/4,-.8*\in/4);		
		\draw (3*\nn/4,-3*\in/4) rectangle ++(\nn/4,-\in/4);
		% dim labels
		\node at (7*\nn/8,-3*\in/4+\vv/2) {\tiny $I_{n{+}2}{\cdots} I_N$};
		\node at (3*\nn/4-\vv,-7*\in/8) {\tiny $R_{n+1}$};
		% outer rectangle
		\draw (0,0) rectangle ++(\nn,-\in);
		% matrix label
		\node at (\nn/2,-\in-\vv) {$\M{I}_{I_{n+1}} \otimes \Mz{Z}{1}$};
		% dim label
		\node at (\nn/2,\vv) {\small $I_{n+1}\cdots I_N$};
	\end{scope}
\end{tikzpicture}

==> figs/tensor_train.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
% draw 1st matrix
\pgfmathsetmacro{\ione}{.25*\none}
\fill[mpiblue!50] (0,-\ione,0) rectangle (-\rtwo,-\ione-\vecwidth,0);
% draw 2nd tower
\begin{scope}[shift={(\rthree+\gap,0,0)}]
	\pgfmathsetmacro{\itwo}{.6*\ntwo}
	\fill[mpiblue!50] (0,-\itwo,0) rectangle (-\rthree,-\itwo-\vecwidth,0);
	\fill[mpiblue!50] (0,-\itwo,0) -- ++(0,0,-\rtwo) -- ++(0,-\vecwidth,0) -- ++(0,0,\rtwo) -- cycle;
	\fill[mpiblue!50] (0,-\itwo,0) -- ++(-\rthree,0,0) -- ++(0,0,-\rtwo) -- ++(\rthree,0,0) -- cycle;
\end{scope}
% draw 3rd tower
\begin{scope}[shift={(\rthree+\rfour+2*\gap,0,0)}]
	\pgfmathsetmacro{\ithree}{.15*\nthree}
	\fill[mpiblue!50] (0,-\ithree,0) rectangle (-\rfour,-\ithree-\vecwidth,0);
	\fill[mpiblue!50] (0,-\ithree,0) -- ++(0,0,-\rthree) -- ++(0,-\vecwidth,0) -- ++(0,0,\rthree) -- cycle;
	\fill[mpiblue!50] (0,-\ithree,0) -- ++(-\rfour,0,0) -- ++(0,0,-\rthree) -- ++(\rfour,0,0) -- cycle;
\end{scope}
% draw 4th tower
\begin{scope}[shift={(\rthree+\rfour+\rfive+3*\gap,0,0)}]
	\pgfmathsetmacro{\ifour}{.85*\nfour}
	\fill[mpiblue!50] (0,-\ifour,0) rectangle (-\rfive,-\ifour-\vecwidth,0);
	\fill[mpiblue!50] (0,-\ifour,0) -- ++(0,0,-\rfour) -- ++(0,-\vecwidth,0) -- ++(0,0,\rfour) -- cycle;
	\fill[mpiblue!50] (0,-\ifour,0) -- ++(-\rfive,0,0) -- ++(0,0,-\rfour) -- ++(\rfive,0,0) -- cycle;
\end{scope}
% draw 5th matrix
\begin{scope}[shift={(\rthree+\rfour+\rfive+4*\gap,0,0)}]
	\pgfmathsetmacro{\ifive}{.5*\nfive}
	\fill[mpiblue!50] (0,-\ifive,0) -- ++(0,0,-\rfive) -- ++(0,-\vecwidth,0) -- ++(0,0,\rfive) -- cycle;
\end{scope}
% draw TT format
\drawTT
\end{tikzpicture}


==> figs/tensor_train_dist.tex <==
%!TEX root = ../main.tex

\pgfmathsetmacro{\np}{8} % num processors
\pgfmathsetmacro{\pid}{6} % highlighted processor id

\begin{tikzpicture}[scale=.8,textnode/.style={scale=.5}]
% draw 1st matrix
\pgfmathsetmacro{\ione}{(\pid/\np)*\none}
\pgfmathsetmacro{\vecwidth}{(1/\np)*\none}
\draw[fill=mpiblue!50] (0,-\ione,0) rectangle (-\rtwo,-\ione-\vecwidth,0);
% draw 2nd tower
\begin{scope}[shift={(\rthree+\gap,0,0)}]
	\pgfmathsetmacro{\itwo}{(\pid/\np)*\ntwo}
	\pgfmathsetmacro{\vecwidth}{(1/\np)*\ntwo}
	\draw[fill=mpiblue!50] (0,-\itwo,0) rectangle (-\rthree,-\itwo-\vecwidth,0);
	\draw[fill=mpiblue!50] (0,-\itwo,0) -- ++(0,0,-\rtwo) -- ++(0,-\vecwidth,0) -- ++(0,0,\rtwo) -- cycle;
	\draw[fill=mpiblue!50,dotted] (0,-\itwo,0) -- ++(-\rthree,0,0) -- ++(0,0,-\rtwo) -- ++(\rthree,0,0) -- cycle;
\end{scope}
% draw 3rd tower
\begin{scope}[shift={(\rthree+\rfour+2*\gap,0,0)}]
	\pgfmathsetmacro{\ithree}{(\pid/\np)*\nthree}
	\pgfmathsetmacro{\vecwidth}{(1/\np)*\nthree}
	\draw[fill=mpiblue!50] (0,-\ithree,0) rectangle (-\rfour,-\ithree-\vecwidth,0);
	\draw[fill=mpiblue!50] (0,-\ithree,0) -- ++(0,0,-\rthree) -- ++(0,-\vecwidth,0) -- ++(0,0,\rthree) -- cycle;
	\draw[fill=mpiblue!50,dotted] (0,-\ithree,0) -- ++(-\rfour,0,0) -- ++(0,0,-\rthree) -- ++(\rfour,0,0) -- cycle;
\end{scope}
% draw 4th tower
\begin{scope}[shift={(\rthree+\rfour+\rfive+3*\gap,0,0)}]
	\pgfmathsetmacro{\ifour}{(\pid/\np)*\nfour}
	\pgfmathsetmacro{\vecwidth}{(1/\np)*\nfour}
	\draw[fill=mpiblue!50] (0,-\ifour,0) rectangle (-\rfive,-\ifour-\vecwidth,0);
	\draw[fill=mpiblue!50] (0,-\ifour,0) -- ++(0,0,-\rfour) -- ++(0,-\vecwidth,0) -- ++(0,0,\rfour) -- cycle;
	\draw[fill=mpiblue!50,dotted] (0,-\ifour,0) -- ++(-\rfive,0,0) -- ++(0,0,-\rfour) -- ++(\rfive,0,0) -- cycle;
\end{scope}
% draw 5th matrix
\begin{scope}[shift={(\rthree+\rfour+\rfive+4*\gap,0,0)}]
	\pgfmathsetmacro{\ifive}{(\pid/\np)*\nfive}
	\pgfmathsetmacro{\vecwidth}{(1/\np)*\nfive}
	\draw[fill=mpiblue!50] (0,-\ifive,0) -- ++(0,0,-\rfive) -- ++(0,-\vecwidth,0) -- ++(0,0,\rfive) -- cycle;
\end{scope}
% draw TT format
\drawTT % defined in tensor_train.tex
\end{tikzpicture}


==> figs/tt_breakdown_1.tex <==
%!TEX root = ../main.tex

\definecolor{color1}{HTML}{2C7BB6}
\definecolor{color2}{HTML}{D7191C}
\definecolor{color3}{HTML}{ABD9E9}
\definecolor{color4}{HTML}{FFFFBF}
\definecolor{color5}{HTML}{FDAE61}

\renewcommand{\datafile}{data/tt_breakdown_1.dat}
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar stacked,
    bar width=15pt,
    %enlargelimits=0.15,
    legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    reverse legend,
    xlabel={Number of Cores},
    ylabel={Fraction of Time},
    symbolic x coords={640, 1280, 2560, 5120, 10240, 20480},
    xtick=data,
    ymin=0,
    ymax=1,
    ytick distance=.1
    ]
    \addplot[color=color1,fill=color1] table[x=p, y expr=(\thisrow{TSQRcomp}/\thisrow{total})] {\datafile};
    \addplot[color=color1,pattern=north east lines,pattern color=color1] table[x=p, y expr=(\thisrow{TSQRcomm}/\thisrow{total})] {\datafile};
    \addplot[color=color2,fill=color2] table[x=p, y expr=(\thisrow{AppQcomp}/\thisrow{total})] {\datafile};
    \addplot[color=color2,pattern=north east lines,pattern color=color2] table[x=p, y expr=(\thisrow{AppQcomm}/\thisrow{total})] {\datafile};
    \addplot[color=color3,fill=color3] table[x=p, y expr=(\thisrow{Othercomp}/\thisrow{total})] {\datafile};
    \addplot[color=color3,pattern=north east lines,pattern color=color3] table[x=p, y expr=(\thisrow{Broadcast}/\thisrow{total})] {\datafile};
				\legend{TSQR (comp), TSQR (comm), AppQ (comp), AppQ (comm), Other (comp), Bcast (comm)}
\end{axis}
\end{tikzpicture}


==> figs/tt_breakdown_2.tex <==
%!TEX root = ../main.tex

\definecolor{color1}{HTML}{2C7BB6}
\definecolor{color2}{HTML}{D7191C}
\definecolor{color3}{HTML}{ABD9E9}
\definecolor{color4}{HTML}{FFFFBF}
\definecolor{color5}{HTML}{FDAE61}

\renewcommand{\datafile}{data/tt_breakdown_2.dat}
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar stacked,
    bar width=15pt,
    %enlargelimits=0.15,
    legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    reverse legend,
    xlabel={Number of Nodes},
    ylabel={Fraction of Time},
    symbolic x coords={16, 32, 64, 128, 256},
    xtick=data,
    ymin=0,
    ymax=1,
    ytick distance=.1
    ]
    \addplot[color=color1,fill=color1] table[x=p, y expr=(\thisrow{TSQRcomp}/\thisrow{total})] {\datafile};
    \addplot[color=color1,pattern=north east lines,pattern color=color1] table[x=p, y expr=(\thisrow{TSQRcomm}/\thisrow{total})] {\datafile};
    \addplot[color=color2,fill=color2] table[x=p, y expr=(\thisrow{AppQcomp}/\thisrow{total})] {\datafile};
    \addplot[color=color2,pattern=north east lines,pattern color=color2] table[x=p, y expr=(\thisrow{AppQcomm}/\thisrow{total})] {\datafile};
    \addplot[color=color3,fill=color3] table[x=p, y expr=(\thisrow{Othercomp}/\thisrow{total})] {\datafile};
    \addplot[color=color3,pattern=north east lines,pattern color=color3] table[x=p, y expr=(\thisrow{Broadcast}/\thisrow{total})] {\datafile};
				\legend{TSQR (comp), TSQR (comm), AppQ (comp), AppQ (comm), Other (comp), Bcast (comm)}
\end{axis}
\end{tikzpicture}


==> figs/tt_breakdown_inner.tex <==
%!TEX root = ../main.tex

\definecolor{color1}{HTML}{2C7BB6}
\definecolor{color2}{HTML}{D7191C}
%\definecolor{color3}{HTML}{ABD9E9}
%\definecolor{color4}{HTML}{FFFFBF}
%\definecolor{color5}{HTML}{FDAE61}

\renewcommand{\datafile}{data/tt_breakdown_inner.dat}
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar stacked,
    bar width=15pt,
    %enlargelimits=0.15,
    legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    reverse legend,
    xlabel={Number of Cores},
    ylabel={Fraction of Time},
    symbolic x coords={640, 1280, 2560, 5120, 10240},
    xtick=data,
    ymin=0,
    ymax=1,
    ytick distance=.1
    ]
    \addplot[color=color1,fill=color1] table[x=p, y expr=(\thisrow{GEMM}/\thisrow{total})] {\datafile};
    %\addplot[color=color1,pattern=north east lines,pattern color=color1] table[x=p, y expr=(\thisrow{TSQRcomm}/\thisrow{total})] {\datafile};
    \addplot[color=color2,fill=color2] table[x=p, y expr=(\thisrow{COMM}/\thisrow{total})] {\datafile};
    %\addplot[color=color2,pattern=north east lines,pattern color=color2] table[x=p, y expr=(\thisrow{AppQcomm}/\thisrow{total})] {\datafile};
    %\addplot[color=color3,fill=color3] table[x=p, y expr=(\thisrow{Othercomp}/\thisrow{total})] {\datafile};
    %\addplot[color=color3,pattern=north east lines,pattern color=color3] table[x=p, y expr=(\thisrow{Broadcast}/\thisrow{total})] {\datafile};
				\legend{GEMM (comp), All-Reduce (comm)}
\end{axis}
\end{tikzpicture}


==> figs/tt_strong_scaling_1.tex <==
%!TEX root = ../main.tex

\renewcommand{\datafile}{data/tt_strong_scaling_1.dat}
\begin{tikzpicture}[scale=.85]
\begin{semilogyaxis}[
    log basis y=2,
    ytick distance=2,
    %legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    xlabel={Number of Cores},
    ylabel={Time (seconds)},
    symbolic x coords={640, 1280, 2560, 5120, 10240, 20480},
    xtick=data,
    ]
    \addplot table [x=p, y=LRLimp] {\datafile};
    \addplot table [x=p, y=RLRimp] {\datafile};
    \addplot table [x=p, y=LRL] {\datafile};
    \addplot table [x=p, y=RLR] {\datafile};
    \addplot table [x=p, y=exact] {\datafile};
				\legend{LRL (imp), RLR (imp), LRL, RLR, perfect}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/tt_strong_scaling_2.tex <==
%!TEX root = ../main.tex

\renewcommand{\datafile}{data/tt_strong_scaling_2.dat}
\begin{tikzpicture}[scale=.85]
\begin{semilogyaxis}[
    log basis y=2,
    ytick distance=2,
    %legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    xlabel={Number of Cores},
    ylabel={Time (seconds)},
    symbolic x coords={640, 1280, 2560, 5120, 10240, 20480},
    xtick=data,
    ]
    \addplot table [x=p, y=LRLimp] {\datafile};
    \addplot table [x=p, y=RLRimp] {\datafile};
    \addplot table [x=p, y=LRL] {\datafile};
    \addplot table [x=p, y=RLR] {\datafile};
    \addplot table [x=p, y=exact] {\datafile};
				\legend{LRL (imp), RLR (imp), LRL, RLR, perfect}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/tt_strong_scaling_breakdown_innerproduct_2.tex <==
%!TEX root = ../main.tex

\renewcommand{\datafile}{data/tt_strong_scaling_breakdown_innerproduct_2.dat}
\begin{tikzpicture}[scale=.85]
\begin{semilogyaxis}[
    log basis y=2,
    ytick distance=2,
    %legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    xlabel={Number of Cores},
    ylabel={Time (seconds)},
    symbolic x coords={640, 1280, 2560, 5120, 10240, 20480},
    xtick=data,
    ]
    \addplot table [x=p, y=OptHadProd] {\datafile};
    \addplot table [x=p, y=exact] {\datafile};
				\legend{OptHadProd, perfect}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/tt_strong_scaling_no_breakdown_2.tex <==
%!TEX root = ../main.tex

\renewcommand{\datafile}{data/tt_strong_scaling_no_breakdown_2.dat}
\begin{tikzpicture}[scale=.85]
\begin{semilogyaxis}[
    log basis y=2,
    ytick distance=2,
    %legend style={at={(1.2,.5)}, anchor=west, legend columns=1},
    xlabel={Number of Cores},
    ylabel={Time (seconds)},
    symbolic x coords={640, 1280, 2560, 5120, 10240, 20480},
    xtick=data,
    ]
    \addplot table [x=p, y=LRLimp] {\datafile};
    \addplot table [x=p, y=RLRimp] {\datafile};
    \addplot table [x=p, y=LRL] {\datafile};
    \addplot table [x=p, y=RLR] {\datafile};
    \addplot table [x=p, y=exact] {\datafile};
				\legend{LRL (imp), RLR (imp), LRL, RLR, perfect}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/tt_unfoldings.tex <==
%!TEX root = ../main.tex

  \begin{tabular}{ccc}
    \begin{minipage}{0.23\linewidth}
      \begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
        \pgfmathsetmacro{\ione}{.25*\none}
        \pgfmathsetmacro{\itwo}{.6*\ntwo}
        \fill[mpiblue!50] (0,-\itwo,0) rectangle (-\rfive,-\itwo-\vecwidth,0);
        \shade[top color=mpiblue!50,bottom color=mpiblue!50] (0,-\itwo,0) -- ++(0,0,-\rtwo) -- ++(0,-\vecwidth,0) -- ++(0,0,\rtwo) -- cycle;
        \shade[top color=mpiblue!50,bottom color=mpiblue!50] (0,-\itwo,0) -- ++(0,0,-\rtwo) -- ++(0,-\vecwidth,0) -- ++(0,0,\rtwo) -- cycle;
        \shade[top color=mpiblue!50,bottom color=mpiblue!50] (0,-\itwo,0) -- ++(-\rfive,0,0) -- ++(0,0,-\rtwo) -- ++(\rfive,0,0) -- cycle;
        \drawTower
      \end{tikzpicture}\\
      \centering{\footnotesize 
        $\TT{X}{n} \in \Real^{\nthcoredimone \times \nthcoredimtwo \times \nthcoredimthree}$ \\ 
        is a \emph{TT core} 
      }
    \end{minipage}&
    \begin{minipage}{0.42\linewidth}
      \begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
        \drawHUnfolding
      \end{tikzpicture}
      \centering{\footnotesize 
        $\HOp(\TT{X}{n}) \in \Real^{\nthcoredimone \times \nthcoredimtwo\nthcoredimthree}$ \\  is \emph{horizontal unfolding}
      }
    \end{minipage}&
    \begin{minipage}{0.25\linewidth}
      \begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
        \centering
        \drawVUnfolding
      \end{tikzpicture}
      \centering{\footnotesize 
        $\VOp(\TT{X}{n}) \in \Real^{\nthcoredimone\nthcoredimtwo \times \nthcoredimthree}$ \\ is \emph{vertical unfolding}
      }
    \end{minipage}
  \end{tabular}

